Reasoning, Memorization, and Fine-Tuning Language Models for Non-Cooperative Games

We develop a method that integrates the tree of thoughts and multi-agent framework to enhance the capability of pre-trained language models in solving complex, unfamiliar games. The method decomposes game-solving into four incremental tasks -- game summarization, area selection, action extraction, and action validation -- each assigned to a specific language-model agent. By constructing a tree of thoughts, the method simulates reasoning paths and allows agents to collaboratively distill game representations and tactics, mitigating the limitations of language models in reasoning and long-term memorization. Additionally, an automated fine-tuning process further optimizes the agents' performance by ranking query-response pairs based on game outcomes, e.g., winning or losing. We apply the method to a non-cooperative game and demonstrate a 65 percent winning rate against benchmark algorithms, with an additional 10 percent improvement after fine-tuning. In contrast to existing deep learning algorithms for game solving that require millions of training samples, the proposed method consumes approximately 1000 training samples, highlighting its efficiency and scalability.

==> figures/train-loss.tex <==
\begin{tikzpicture}
\begin{axis}[
ylabel=Loss,
xlabel=Epoch,
xmin = 0,
% xmax = 200,
% ytick = {0.7, 0.75, 0.8, 0.85, 0.9, 0.95},
legend pos=north east,
]
\addplot[blue] table [x=step, y=train_loss, col sep=comma] {figures/csv/area_result.csv};
\addlegendentry{Area}

\addplot[orange] table [x=step, y=train_loss, col sep=comma] {figures/csv/selection_result.csv};
\addlegendentry{Action}

\addplot[gray] table [x=step, y=train_loss, col sep=comma] {figures/csv/joint_result.csv};
\addlegendentry{End-to-end}
\end{axis}
\end{tikzpicture}
